The necklace Lie coalgebra and renormalization algebras

We give a natural monomorphism from the necklace Lie coalgebra, defined for any quiver, to Connes and Kreimer's Lie coalgebra of trees, and extend this to a map from a certain quiver-theoretic Hopf algebra to Connes and Kreimer's renormalization Hopf algebra, as well as to pre-Lie versions. These results are direct analogues of Turaev's results in 2004, by replacing algebras of loops on surfaces with algebras of paths on quivers. We also factor the morphism through an algebra of chord diagrams and explain the geometric version. We then explain how all of the Hopf algebras are uniquely determined by the pre-Lie structures, and discuss noncommutative versions of the Hopf algebras.

==> dual-tree.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7373,3303)(0,-10)
\put(2190.000,435.065){\arc{3600.179}{3.1516}{6.2732}}
\put(2190.000,-117.000){\arc{2656.991}{3.5850}{5.8397}}
\put(6127.500,288.000){\arc{1903.819}{3.3158}{6.1090}}
\put(690,453){\ellipse{150}{150}}
\put(1290,453){\ellipse{150}{150}}
\put(1890,453){\ellipse{150}{150}}
\put(2490,453){\ellipse{150}{150}}
\put(3090,453){\ellipse{150}{150}}
\put(3690,453){\ellipse{150}{150}}
\put(4290,453){\ellipse{150}{150}}
\put(4890,453){\ellipse{150}{150}}
\put(5490,453){\ellipse{150}{150}}
\put(6690,453){\ellipse{150}{150}}
\put(6090,453){\ellipse{150}{150}}
\put(7290,453){\ellipse{150}{150}}
\put(90,453){\ellipse{150}{150}}
\put(4590,3003){\ellipse{72}{72}}
\put(6165,828){\ellipse{72}{72}}
\put(2190,753){\ellipse{72}{72}}
\put(2190,1653){\ellipse{72}{72}}
\path(90,453)(7290,453)
\path(2190,753)(2190,1653)(4590,3003)(6165,828)
\put(4440,3153){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}root}}}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(7065,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$12+\frac{1}{2}$}}}}
\put(315,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(615,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{3}{2}$}}}}
\end{picture}
}


==> lie.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4977,2428)(0,-10)
\put(3127.500,-816.643){\arc{6439.723}{4.1332}{5.2916}}
\path(2265,2178)(2265,1578)
\path(3765,2178)(3765,1578)
\path(1365,1878)(4965,1878)
\whiten\path(4845.000,1848.000)(4965.000,1878.000)(4845.000,1908.000)(4881.000,1878.000)(4845.000,1848.000)
\put(15,1728){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Before:}}}}
\put(3090.000,-1501.688){\arc{5559.376}{4.0429}{5.3819}}
\path(2265,78)(3765,78)
\whiten\path(3645.000,48.000)(3765.000,78.000)(3645.000,108.000)(3681.000,78.000)(3645.000,48.000)
\path(1365,678)(2265,678)
\path(3765,678)(4965,678)
\whiten\path(4845.000,648.000)(4965.000,678.000)(4845.000,708.000)(4881.000,678.000)(4845.000,648.000)
\dashline{60.000}(2265,678)(2266,679)(2268,681)
	(2272,684)(2279,689)(2288,696)
	(2300,705)(2315,716)(2332,728)
	(2352,743)(2374,758)(2399,775)
	(2425,792)(2453,809)(2482,827)
	(2512,844)(2544,861)(2577,878)
	(2611,894)(2647,909)(2685,923)
	(2725,935)(2768,947)(2812,957)
	(2860,966)(2910,972)(2962,977)
	(3015,978)(3068,977)(3120,972)
	(3170,966)(3218,957)(3262,947)
	(3305,935)(3345,923)(3383,909)
	(3419,894)(3453,878)(3486,861)
	(3518,844)(3548,827)(3578,809)
	(3605,792)(3631,775)(3656,758)
	(3678,743)(3698,728)(3715,716)
	(3730,705)(3742,696)(3751,689)
	(3758,684)(3762,681)(3764,679)(3765,678)
\dashline{60.000}(2265,78)(2266,79)(2268,82)
	(2272,86)(2279,93)(2288,103)
	(2300,115)(2315,131)(2332,148)
	(2352,168)(2374,190)(2399,213)
	(2425,237)(2453,262)(2482,286)
	(2512,311)(2544,335)(2577,358)
	(2611,380)(2647,401)(2685,420)
	(2725,438)(2768,455)(2812,469)
	(2860,481)(2910,490)(2962,496)
	(3015,498)(3068,496)(3120,490)
	(3170,481)(3218,469)(3262,455)
	(3305,438)(3345,420)(3383,401)
	(3419,380)(3453,358)(3486,335)
	(3518,311)(3548,286)(3578,262)
	(3605,237)(3631,213)(3656,190)
	(3678,168)(3698,148)(3715,131)
	(3730,115)(3742,103)(3751,93)
	(3758,86)(3762,82)(3764,79)(3765,78)
\put(165,303){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}After:}}}}
\put(1740,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\wedge$}}}}
\end{picture}
}


==> loday2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4977,1896)(0,-10)
\path(2265,1869)(2265,1269)
\path(3765,1869)(3765,1269)
\path(2265,69)(3765,69)
\whiten\path(3645.000,39.000)(3765.000,69.000)(3645.000,99.000)(3681.000,69.000)(3645.000,39.000)
\path(1365,669)(2265,669)
\path(3765,669)(4965,669)
\whiten\path(4845.000,639.000)(4965.000,669.000)(4845.000,699.000)(4881.000,669.000)(4845.000,639.000)
\path(1365,1569)(4965,1569)
\whiten\path(4845.000,1539.000)(4965.000,1569.000)(4845.000,1599.000)(4881.000,1569.000)(4845.000,1539.000)
\dashline{60.000}(2265,669)(2266,670)(2268,672)
	(2272,675)(2279,680)(2288,687)
	(2300,696)(2315,707)(2332,719)
	(2352,734)(2374,749)(2399,766)
	(2425,783)(2453,800)(2482,818)
	(2512,835)(2544,852)(2577,869)
	(2611,885)(2647,900)(2685,914)
	(2725,926)(2768,938)(2812,948)
	(2860,957)(2910,963)(2962,968)
	(3015,969)(3068,968)(3120,963)
	(3170,957)(3218,948)(3262,938)
	(3305,926)(3345,914)(3383,900)
	(3419,885)(3453,869)(3486,852)
	(3518,835)(3548,818)(3578,800)
	(3605,783)(3631,766)(3656,749)
	(3678,734)(3698,719)(3715,707)
	(3730,696)(3742,687)(3751,680)
	(3758,675)(3762,672)(3764,670)(3765,669)
\dashline{60.000}(2265,69)(2266,70)(2268,73)
	(2272,77)(2279,84)(2288,94)
	(2300,106)(2315,122)(2332,139)
	(2352,159)(2374,181)(2399,204)
	(2425,228)(2453,253)(2482,277)
	(2512,302)(2544,326)(2577,349)
	(2611,371)(2647,392)(2685,411)
	(2725,429)(2768,446)(2812,460)
	(2860,472)(2910,481)(2962,487)
	(3015,489)(3068,487)(3120,481)
	(3170,472)(3218,460)(3262,446)
	(3305,429)(3345,411)(3383,392)
	(3419,371)(3453,349)(3486,326)
	(3518,302)(3548,277)(3578,253)
	(3605,228)(3631,204)(3656,181)
	(3678,159)(3698,139)(3715,122)
	(3730,106)(3742,94)(3751,84)
	(3758,77)(3762,73)(3764,70)(3765,69)
\put(15,1419){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Before:}}}}
\put(165,294){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}After:}}}}
\put(1740,69){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\otimes$}}}}
\end{picture}
}


==> prelie2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4977,1896)(0,-10)
\path(2265,1869)(2265,1269)
\path(3765,1869)(3765,1269)
\path(2265,69)(3765,69)
\whiten\path(3645.000,39.000)(3765.000,69.000)(3645.000,99.000)(3681.000,69.000)(3645.000,39.000)
\path(1365,669)(2265,669)
\path(3765,669)(4965,669)
\whiten\path(4845.000,639.000)(4965.000,669.000)(4845.000,699.000)(4881.000,669.000)(4845.000,639.000)
\path(1365,1569)(4965,1569)
\whiten\path(4845.000,1539.000)(4965.000,1569.000)(4845.000,1599.000)(4881.000,1569.000)(4845.000,1539.000)
\dashline{60.000}(2265,669)(2266,670)(2268,672)
	(2272,675)(2279,680)(2288,687)
	(2300,696)(2315,707)(2332,719)
	(2352,734)(2374,749)(2399,766)
	(2425,783)(2453,800)(2482,818)
	(2512,835)(2544,852)(2577,869)
	(2611,885)(2647,900)(2685,914)
	(2725,926)(2768,938)(2812,948)
	(2860,957)(2910,963)(2962,968)
	(3015,969)(3068,968)(3120,963)
	(3170,957)(3218,948)(3262,938)
	(3305,926)(3345,914)(3383,900)
	(3419,885)(3453,869)(3486,852)
	(3518,835)(3548,818)(3578,800)
	(3605,783)(3631,766)(3656,749)
	(3678,734)(3698,719)(3715,707)
	(3730,696)(3742,687)(3751,680)
	(3758,675)(3762,672)(3764,670)(3765,669)
\put(15,1419){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Before:}}}}
\put(165,294){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}After:}}}}
\put(1740,69){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\otimes$}}}}
\end{picture}
}

